A Unified Funnel Restoration SQP Algorithm

We consider nonlinearly constrained optimization problems and discuss a generic double-loop framework consisting of four algorithmic ingredients that unifies a broad range of nonlinear optimization solvers. This framework has been implemented in the open-source solver Uno, a Swiss Army knife-like C++ optimization framework that unifies many nonlinearly constrained nonconvex optimization solvers. We illustrate the framework with a sequential quadratic programming (SQP) algorithm that maintains an acceptable upper bound on the constraint violation, called a funnel, that is monotonically decreased to control the feasibility of the iterates. Infeasible quadratic subproblems are handled by a feasibility restoration strategy. Globalization is controlled by a line search or a trust-region method. We prove global convergence of the trust-region funnel SQP method, building on known results from filter methods. We implement the algorithm in Uno, and we provide extensive test results for the trust-region line-search funnel SQP on small CUTEst instances.

==> graphics/funnel_convergence.tex <==
\begin{tikzpicture}
\draw[-{Latex[length=1.2mm, width=1.2mm]}] (0.0, 0.0) -- (2.0, 0.0) node[left] {};
\draw[-{Latex[length=1.2mm, width=1.2mm]}] (0.0, 0.0) -- (0.0, 2.0) node[left] {};

\node (A) at (0.0, 2.3) {\scalebox{.8}{$f(x)$}};
\node (A) at (2.4, 0.0) {\scalebox{.8}{$h(x)$}};

% iterates definition
\coordinate (x0) at (1, 1.4);
\coordinate (x1) at (0.8, 1.7);
\coordinate (x2) at (0.9, 1.0);
\coordinate (x3) at (0.6, 0.9);
\coordinate (x4) at (0.7, 1.1);
\coordinate (x5) at (0.5, 1.4);
\coordinate (x6) at (0.25, 0.7);
\coordinate (xopt) at (0, 0.3);

\draw[-{Latex[length=1.2mm, width=1.2mm]}, gray] (x0) -- (x1) node[left] {};
\filldraw (x0) circle (1.2pt) node[left] {};
\filldraw (x1) circle (1.2pt) node[left] {};
\filldraw (x2) circle (1.2pt) node[left] {};
\filldraw (x3) circle (1.2pt) node[left] {};
\filldraw (x4) circle (1.2pt) node[left] {};
\filldraw (x5) circle (1.2pt) node[left] {};
\filldraw (x6) circle (1.2pt) node[left] {};
\filldraw[color=red] (xopt) circle (1.2pt) node[left] {};
\node (A) at (-0.6, 0.3) {\scalebox{.8}{$(0, f^*)$}};

\draw[-{Latex[length=1.2mm, width=1.2mm]}, gray] (x1) -- (x2) node[left] {};
\draw[-{Latex[length=1.2mm, width=1.2mm]}, gray] (x2) -- (x3) node[left] {};
\draw[-{Latex[length=1.2mm, width=1.2mm]}, gray] (x3) -- (x4) node[left] {};
\draw[-{Latex[length=1.2mm, width=1.2mm]}, gray] (x4) -- (x5) node[left] {};
\draw[-{Latex[length=1.2mm, width=1.2mm]}, gray] (x5) -- (x6) node[left] {};
\draw[-{Latex[length=1.2mm, width=1.2mm]}, gray] (x6) -- (xopt) node[left] {};

% funnel parameters
\def\veryoldfunnelwidth{1.7}
\def\oldfunnelwidth{1.4}
\def\funnelwidth{1.2}
\def\envelope{0.94}

% very old funnel width
\draw[solid, color=gray, opacity=0.5] (\veryoldfunnelwidth, -0.2) -- (\veryoldfunnelwidth, 2) node[left] {};
% old funnel width
\draw[solid, color=gray, opacity=0.5] (\oldfunnelwidth, -0.2) -- (\oldfunnelwidth, 2) node[left] {};
% funnel witdh
\draw[solid] (\funnelwidth, -0.2) -- (\funnelwidth, 2) node[left] {};
% funnel envelope
\draw[dotted] (\envelope*\funnelwidth, -0.2) -- (\envelope*\funnelwidth, 2) node[left] {};
\end{tikzpicture}

==> graphics/funnel_f_type.tex <==
\begin{tikzpicture}
\draw[-{Latex[length=1.2mm, width=1.2mm]}] (0.0, 0.0) -- (2.0, 0.0) node[left] {};
\draw[-{Latex[length=1.2mm, width=1.2mm]}] (0.0, 0.0) -- (0.0, 2.0) node[left] {};

\node (A) at (0.0, 2.3) {\scalebox{.8}{$f(x)$}};
\node (A) at (2.4, 0.0) {\scalebox{.8}{$h(x)$}};

% iterates definition
\coordinate (x0) at (1, 1.4);
\coordinate (x1) at (0.8, 1.7);
\coordinate (x2) at (0.9, 1.0);

\filldraw (x0) circle (1.2pt) node[left] {};
\filldraw (x1) circle (1.2pt) node[left] {};
\filldraw (x2) circle (1.2pt) node[left] {};

\draw[-{Latex[length=1.2mm, width=1.2mm]}, gray] (x0) -- (x1) node[left] {};
\draw[-{Latex[length=1.2mm, width=1.2mm]}, gray] (x1) -- (x2) node[left] {};

% funnel parameters
\def\oldfunnelwidth{1.7}
\def\funnelwidth{1.4}
\def\envelope{0.94}

% old funnel width
\draw[solid, color=gray, opacity=0.5] (\oldfunnelwidth, -0.2) -- (\oldfunnelwidth, 2) node[left] {};
% funnel witdh
\draw[solid] (\funnelwidth, -0.2) -- (\funnelwidth, 2) node[left] {};
% funnel envelope
\draw[dotted] (\envelope*\funnelwidth, -0.2) -- (\envelope*\funnelwidth, 2) node[left] {};
\end{tikzpicture}

==> graphics/funnel_h_type.tex <==
\begin{tikzpicture}
% The coordinate system
% \begin{scope}[transparency group, opacity=0.75]
\draw[-{Latex[length=1.2mm, width=1.2mm]}] (0.0, 0.0) -- (2.0, 0.0) node[left] {};
\draw[-{Latex[length=1.2mm, width=1.2mm]}] (0.0, 0.0) -- (0.0, 2.0) node[left] {};

\node (A) at (0.0, 2.3) {\scalebox{.8}{$f(x)$}};
\node (A) at (2.4, 0.0) {\scalebox{.8}{$h(x)$}};

% iterates definition
\coordinate (x0) at (1, 1.4);
\coordinate (x1) at (0.8, 1.7);

\filldraw (x0) circle (1.2pt) node[left] {};
\filldraw (x1) circle (1.2pt) node[left] {};
\draw[-{Latex[length=1.2mm, width=1.2mm]}, gray] (x0) -- (x1) node[left] {};

% funnel parameters
\def\oldfunnelwidth{1.7}
\def\funnelwidth{1.4}
\def\envelope{0.94}

% old funnel width
\draw[solid, color=gray, opacity=0.5] (\oldfunnelwidth, -0.2) -- (\oldfunnelwidth, 2) node[left] {};
% funnel witdh
\draw[solid] (\funnelwidth, -0.2) -- (\funnelwidth, 2) node[left] {};
% funnel envelope
\draw[dotted] (\envelope*\funnelwidth, -0.2) -- (\envelope*\funnelwidth, 2) node[left] {};
% arrow
\draw[-{Latex[length=1.2mm, width=1.2mm]}] (\oldfunnelwidth, 2.13) to [out=120,in=30] (\funnelwidth, 2.13) node[left] {};
\end{tikzpicture}

==> graphics/funnel_illustration.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}

% \begin{document}

\begin{tikzpicture}

% Shaded areas
% \fill[gray!20] (-2.5,-2) rectangle (0,2);
% \fill[gray!50] (0,-2) rectangle (3,2);
% Define the paths
% Shaded area between the two curves
% Feasible set
\fill[gray!50, opacity=0.4] 
  plot[smooth,tension=1] coordinates {(-2.5,2) (-2.5,0) (-2.5,-2)}
  -- plot[smooth,tension=1] coordinates {(-2.5,2) (-1,0) (-2.5,-2)}
  -- cycle;

\fill[gray!50, opacity=0.4] 
  plot[smooth,tension=1] coordinates {(-2.5,2) (-1,0) (-2.5,-2)}
  -- plot[smooth,tension=1] coordinates {(0.5,-2) (1.5,0) (0.5, 2)}
  -- cycle;

% Curved lines
\draw[thick] plot[smooth,tension=1] coordinates {(-2.5,-2) (-1,0) (-2.5,2)};
\draw[thick,dashed] plot[smooth,tension=1] coordinates {(0,-2) (1,0) (0,2)};
\draw[thick] plot[smooth,tension=1] coordinates {(0.5,-2) (1.5,0) (0.5, 2)};

% Labels
\node at (-1.75,0) {\Large $\mathcal{F}$};
% funnel condition
\draw[thick] (0.9,-1.2) -- (1.5,-1.4);
\node at (2.5,-1.5) {\small $h^{(k)} \leq \tau^{(k)}$};
% funnel sufficient decrease condition
\draw[thick] (0.3,1.2) -- (1.4,1.4);
\node at (2.5,1.5) {\small $h^{(k)} \leq \beta \tau^{(k)}$};

\end{tikzpicture}

% \end{document}


==> graphics/funnel_illustration_old.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}

% \begin{document}

\begin{tikzpicture}

% Shaded areas
% \fill[gray!20] (-2.5,-2) rectangle (0,2);
% \fill[gray!50] (0,-2) rectangle (3,2);
% Define the paths
% Shaded area between the two curves
% Feasible set
\fill[gray!50, opacity=0.9] 
  plot[smooth,tension=1] coordinates {(-2.5,2) (-2.5,0) (-2.5,-2)}
  -- plot[smooth,tension=1] coordinates {(-2.5,2) (-1,0) (-2.5,-2)}
  -- cycle;

\fill[gray!50, opacity=0.4] 
  plot[smooth,tension=1] coordinates {(0,-2) (1,0) (0,2)}
  -- plot[smooth,tension=1] coordinates {(-2.5,2) (-1,0) (-2.5,-2)}
  -- cycle;

\fill[gray!50, opacity=0.3] 
  plot[smooth,tension=1] coordinates {(-2.5,2) (-1,0) (-2.5,-2)}
  -- plot[smooth,tension=1] coordinates {(0.5,-2) (1.5,0) (0.5, 2)}
  -- cycle;

% Curved lines
\draw[thick] plot[smooth,tension=1] coordinates {(-2.5,-2) (-1,0) (-2.5,2)};
\draw[thick,dashed] plot[smooth,tension=1] coordinates {(0,-2) (1,0) (0,2)};
\draw[thick] plot[smooth,tension=1] coordinates {(0.5,-2) (1.5,0) (0.5, 2)};

% Labels
\node at (-1.75,0) {\Large $\mathcal{F}$};
\node at (2.5,1.5) {\small $h^{(k)} \leq \beta \tau^{(k)}$};
\node at (2.5,-1.5) {\small $h^{(k)} \leq \tau^{(k)}$};

% Slanted lines for labels
\draw[thick] (0.8,1.2) -- (1.5,1.4);
\draw[thick] (1.3,-1.2) -- (1.7,-1.4);

\end{tikzpicture}

% \end{document}


==> graphics/funnel_satisfaction.tex <==
\begin{tikzpicture}
\draw[-{Latex[length=1.2mm, width=1.2mm]}] (0.0, 0.0) -- (2.0, 0.0) node[left] {};
\draw[-{Latex[length=1.2mm, width=1.2mm]}] (0.0, 0.0) -- (0.0, 2.0) node[left] {};

\node (A) at (0.0, 2.3) {\scalebox{.8}{$f(x)$}};
\node (A) at (2.4, 0.0) {\scalebox{.8}{$h(x)$}};

% iterates definition
\filldraw (1, 1.4) circle (1.2pt) node[left] {};
\filldraw[color=green] (0.8, 1.7) circle (1.2pt) node[left] {};
\filldraw[color=green] (1.1, 1.1) circle (1.2pt) node[left] {};
\filldraw[color=red] (1.9, 1.0) circle (1.2pt) node[left] {};

% funnel parameters
\def\funnelwidth{1.7}
\def\envelope{0.94}

% funnel width
\draw[solid] (\funnelwidth, -0.2) -- (\funnelwidth, 2) node[left] {};
% funnel envelope
\draw[dotted] (\envelope*\funnelwidth, -0.2) -- (\envelope*\funnelwidth, 2) node[left] {};
\end{tikzpicture}
